The Genetic Code as a Periodic Table: Algebraic Aspects

The systematics of indices of physico-chemical properties of codons and amino acids across the genetic code are examined. Using a simple numerical labelling scheme for nucleic acid bases, data can be fitted as low-order polynomials of the 6 coordinates in the 64-dimensional codon weight space. The work confirms and extends recent studies by Siemion of amino acid conformational parameters. The connections between the present work, and recent studies of the genetic code structure using dynamical symmetry algebras, are pointed out.

==> biosys-fig10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$4$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{$5$}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$6$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$7$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$8$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{$9$}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$10$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{$11$}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$12$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$13$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){$8$}}
\put(374.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,68){\makebox(0,0){$16$}}
\put(529.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$24$}}
\put(683.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,68){\makebox(0,0){$32$}}
\put(838.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992,68){\makebox(0,0){$40$}}
\put(992.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,68){\makebox(0,0){$48$}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$56$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P_{G}$}}
\put(828,23){\makebox(0,0){Siemion codon number k}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1185,792){\makebox(0,0)[r]{$P_{G}$}}
\put(1207.0,792.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,537){\usebox{\plotpoint}}
\multiput(278.58,537.00)(0.495,7.530){35}{\rule{0.119pt}{6.016pt}}
\multiput(277.17,537.00)(19.000,268.514){2}{\rule{0.400pt}{3.008pt}}
\put(220.0,537.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(317.58,818.00)(0.495,1.571){35}{\rule{0.119pt}{1.342pt}}
\multiput(316.17,818.00)(19.000,56.214){2}{\rule{0.400pt}{0.671pt}}
\put(297.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(355.58,866.19)(0.495,-3.182){35}{\rule{0.119pt}{2.605pt}}
\multiput(354.17,871.59)(19.000,-113.593){2}{\rule{0.400pt}{1.303pt}}
\put(336.0,877.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(394.58,755.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(393.17,756.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\put(374.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(432.58,726.94)(0.496,-1.721){37}{\rule{0.119pt}{1.460pt}}
\multiput(431.17,729.97)(20.000,-64.970){2}{\rule{0.400pt}{0.730pt}}
\put(413.0,733.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(471.00,663.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(471.00,664.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\put(452.0,665.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(510.58,624.47)(0.495,-9.543){35}{\rule{0.119pt}{7.595pt}}
\multiput(509.17,640.24)(19.000,-340.237){2}{\rule{0.400pt}{3.797pt}}
\put(490.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(548.58,300.00)(0.495,9.785){35}{\rule{0.119pt}{7.784pt}}
\multiput(547.17,300.00)(19.000,348.843){2}{\rule{0.400pt}{3.892pt}}
\put(529.0,300.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(587.58,626.74)(0.495,-11.610){35}{\rule{0.119pt}{9.216pt}}
\multiput(586.17,645.87)(19.000,-413.872){2}{\rule{0.400pt}{4.608pt}}
\put(567.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(625.00,232.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(625.00,231.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\put(606.0,232.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(664.58,240.00)(0.495,8.416){35}{\rule{0.119pt}{6.711pt}}
\multiput(663.17,240.00)(19.000,300.072){2}{\rule{0.400pt}{3.355pt}}
\put(645.0,240.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(741.58,545.46)(0.495,-2.484){35}{\rule{0.119pt}{2.058pt}}
\multiput(740.17,549.73)(19.000,-88.729){2}{\rule{0.400pt}{1.029pt}}
\put(683.0,554.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(818.58,461.00)(0.496,1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(817.17,461.00)(20.000,40.049){2}{\rule{0.400pt}{0.470pt}}
\put(760.0,461.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(896.58,498.22)(0.495,-1.330){35}{\rule{0.119pt}{1.153pt}}
\multiput(895.17,500.61)(19.000,-47.608){2}{\rule{0.400pt}{0.576pt}}
\put(838.0,503.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(973.58,453.00)(0.495,5.678){35}{\rule{0.119pt}{4.563pt}}
\multiput(972.17,453.00)(19.000,202.529){2}{\rule{0.400pt}{2.282pt}}
\put(915.0,453.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1050.58,622.99)(0.495,-12.764){35}{\rule{0.119pt}{10.121pt}}
\multiput(1049.17,643.99)(19.000,-454.993){2}{\rule{0.400pt}{5.061pt}}
\put(992.0,665.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1127.58,189.00)(0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(1126.17,189.00)(19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\put(1069.0,189.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1166.58,212.31)(0.495,-0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(1165.17,213.66)(19.000,-24.656){2}{\rule{0.400pt}{0.324pt}}
\put(1146.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1204.58,189.00)(0.496,2.154){37}{\rule{0.119pt}{1.800pt}}
\multiput(1203.17,189.00)(20.000,81.264){2}{\rule{0.400pt}{0.900pt}}
\put(1185.0,189.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1282.58,268.43)(0.495,-1.571){35}{\rule{0.119pt}{1.342pt}}
\multiput(1281.17,271.21)(19.000,-56.214){2}{\rule{0.400pt}{0.671pt}}
\put(1224.0,274.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1339.58,215.00)(0.496,1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(1338.17,215.00)(20.000,40.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(1359.58,257.00)(0.495,10.939){35}{\rule{0.119pt}{8.689pt}}
\multiput(1358.17,257.00)(19.000,389.965){2}{\rule{0.400pt}{4.345pt}}
\put(1301.0,215.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(1397.58,655.37)(0.496,-2.816){37}{\rule{0.119pt}{2.320pt}}
\multiput(1396.17,660.18)(20.000,-106.185){2}{\rule{0.400pt}{1.160pt}}
\put(1378.0,665.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1229,792){\circle{12}}
\put(220,537){\circle{12}}
\put(239,537){\circle{12}}
\put(259,537){\circle{12}}
\put(278,537){\circle{12}}
\put(297,818){\circle{12}}
\put(317,818){\circle{12}}
\put(336,877){\circle{12}}
\put(355,877){\circle{12}}
\put(374,758){\circle{12}}
\put(394,758){\circle{12}}
\put(413,733){\circle{12}}
\put(432,733){\circle{12}}
\put(452,665){\circle{12}}
\put(471,665){\circle{12}}
\put(490,656){\circle{12}}
\put(510,656){\circle{12}}
\put(529,300){\circle{12}}
\put(548,300){\circle{12}}
\put(567,665){\circle{12}}
\put(587,665){\circle{12}}
\put(606,232){\circle{12}}
\put(625,232){\circle{12}}
\put(645,240){\circle{12}}
\put(664,240){\circle{12}}
\put(683,554){\circle{12}}
\put(703,554){\circle{12}}
\put(722,554){\circle{12}}
\put(741,554){\circle{12}}
\put(760,461){\circle{12}}
\put(780,461){\circle{12}}
\put(799,461){\circle{12}}
\put(818,461){\circle{12}}
\put(838,503){\circle{12}}
\put(857,503){\circle{12}}
\put(876,503){\circle{12}}
\put(896,503){\circle{12}}
\put(915,453){\circle{12}}
\put(934,453){\circle{12}}
\put(953,453){\circle{12}}
\put(973,453){\circle{12}}
\put(992,665){\circle{12}}
\put(1011,665){\circle{12}}
\put(1031,665){\circle{12}}
\put(1050,665){\circle{12}}
\put(1069,189){\circle{12}}
\put(1089,189){\circle{12}}
\put(1108,189){\circle{12}}
\put(1127,189){\circle{12}}
\put(1146,215){\circle{12}}
\put(1166,215){\circle{12}}
\put(1185,189){\circle{12}}
\put(1204,189){\circle{12}}
\put(1224,274){\circle{12}}
\put(1243,274){\circle{12}}
\put(1262,274){\circle{12}}
\put(1282,274){\circle{12}}
\put(1301,215){\circle{12}}
\put(1320,215){\circle{12}}
\put(1339,215){\circle{12}}
\put(1359,257){\circle{12}}
\put(1378,665){\circle{12}}
\put(1397,665){\circle{12}}
\put(1417,554){\circle{12}}
\put(1436,554){\circle{12}}
\put(1417.0,554.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1185,747){\makebox(0,0)[r]{$G_{6}$}}
\put(1229,747){\circle*{12}}
\put(220,466){\circle*{12}}
\put(239,466){\circle*{12}}
\put(259,490){\circle*{12}}
\put(278,490){\circle*{12}}
\put(297,720){\circle*{12}}
\put(317,720){\circle*{12}}
\put(336,697){\circle*{12}}
\put(355,697){\circle*{12}}
\put(374,697){\circle*{12}}
\put(394,697){\circle*{12}}
\put(413,720){\circle*{12}}
\put(432,720){\circle*{12}}
\put(452,720){\circle*{12}}
\put(471,720){\circle*{12}}
\put(490,697){\circle*{12}}
\put(510,697){\circle*{12}}
\put(529,697){\circle*{12}}
\put(548,697){\circle*{12}}
\put(567,720){\circle*{12}}
\put(587,720){\circle*{12}}
\put(606,490){\circle*{12}}
\put(625,490){\circle*{12}}
\put(645,466){\circle*{12}}
\put(664,466){\circle*{12}}
\put(683,466){\circle*{12}}
\put(703,466){\circle*{12}}
\put(722,490){\circle*{12}}
\put(741,490){\circle*{12}}
\put(760,490){\circle*{12}}
\put(780,490){\circle*{12}}
\put(799,466){\circle*{12}}
\put(818,466){\circle*{12}}
\put(838,466){\circle*{12}}
\put(857,466){\circle*{12}}
\put(876,490){\circle*{12}}
\put(896,490){\circle*{12}}
\put(915,490){\circle*{12}}
\put(934,490){\circle*{12}}
\put(953,466){\circle*{12}}
\put(973,466){\circle*{12}}
\put(992,466){\circle*{12}}
\put(1011,466){\circle*{12}}
\put(1031,490){\circle*{12}}
\put(1050,490){\circle*{12}}
\put(1069,259){\circle*{12}}
\put(1089,259){\circle*{12}}
\put(1108,235){\circle*{12}}
\put(1127,235){\circle*{12}}
\put(1146,235){\circle*{12}}
\put(1166,235){\circle*{12}}
\put(1185,259){\circle*{12}}
\put(1204,259){\circle*{12}}
\put(1224,259){\circle*{12}}
\put(1243,259){\circle*{12}}
\put(1262,235){\circle*{12}}
\put(1282,235){\circle*{12}}
\put(1301,235){\circle*{12}}
\put(1320,235){\circle*{12}}
\put(1339,259){\circle*{12}}
\put(1359,259){\circle*{12}}
\put(1378,490){\circle*{12}}
\put(1397,490){\circle*{12}}
\put(1417,466){\circle*{12}}
\put(1436,466){\circle*{12}}
\end{picture}


==> biosys-fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$1$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$1.1$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$1.3$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$8$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,68){\makebox(0,0){$16$}}
\put(510.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(664.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(664,68){\makebox(0,0){$24$}}
\put(664.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818,68){\makebox(0,0){$32$}}
\put(818.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,68){\makebox(0,0){$40$}}
\put(973.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127,68){\makebox(0,0){$48$}}
\put(1127.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,68){\makebox(0,0){$56$}}
\put(1282.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$64$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P^{\alpha}$}}
\put(828,23){\makebox(0,0){Siemion codon number k}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,266){\makebox(0,0)[r]{$P^{\alpha}_{L}(k)$}}
\multiput(1188,266)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1254,266){\usebox{\plotpoint}}
\put(220,270){\usebox{\plotpoint}}
\multiput(220,270)(2.357,20.621){6}{\usebox{\plotpoint}}
\multiput(232,375)(2.130,20.646){6}{\usebox{\plotpoint}}
\multiput(245,501)(2.015,20.657){6}{\usebox{\plotpoint}}
\multiput(257,624)(2.601,20.592){4}{\usebox{\plotpoint}}
\multiput(269,719)(4.844,20.182){3}{\usebox{\plotpoint}}
\multiput(281,769)(20.224,-4.667){0}{\usebox{\plotpoint}}
\multiput(294,766)(4.844,-20.182){3}{\usebox{\plotpoint}}
\multiput(306,716)(2.901,-20.552){4}{\usebox{\plotpoint}}
\multiput(318,631)(2.757,-20.572){5}{\usebox{\plotpoint}}
\multiput(331,534)(2.773,-20.569){4}{\usebox{\plotpoint}}
\multiput(343,445)(3.944,-20.377){3}{\usebox{\plotpoint}}
\put(358.77,375.15){\usebox{\plotpoint}}
\put(368.22,359.22){\usebox{\plotpoint}}
\multiput(380,371)(5.579,19.992){2}{\usebox{\plotpoint}}
\multiput(392,414)(4.349,20.295){3}{\usebox{\plotpoint}}
\multiput(404,470)(4.858,20.179){3}{\usebox{\plotpoint}}
\multiput(417,524)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(429,560)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(441.69,567.96){\usebox{\plotpoint}}
\multiput(453,551)(6.718,-19.638){2}{\usebox{\plotpoint}}
\multiput(466,513)(5.461,-20.024){3}{\usebox{\plotpoint}}
\put(483.96,451.61){\usebox{\plotpoint}}
\put(491.51,432.49){\usebox{\plotpoint}}
\put(505.70,424.61){\usebox{\plotpoint}}
\multiput(515,437)(5.461,20.024){2}{\usebox{\plotpoint}}
\multiput(527,481)(3.944,20.377){3}{\usebox{\plotpoint}}
\multiput(539,543)(4.011,20.364){4}{\usebox{\plotpoint}}
\multiput(552,609)(4.667,20.224){2}{\usebox{\plotpoint}}
\multiput(564,661)(9.939,18.221){2}{\usebox{\plotpoint}}
\multiput(576,683)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(588,668)(4.944,-20.158){3}{\usebox{\plotpoint}}
\multiput(601,615)(3.079,-20.526){4}{\usebox{\plotpoint}}
\multiput(613,535)(2.713,-20.577){4}{\usebox{\plotpoint}}
\multiput(625,444)(3.289,-20.493){4}{\usebox{\plotpoint}}
\multiput(638,363)(4.583,-20.243){3}{\usebox{\plotpoint}}
\put(658.40,302.30){\usebox{\plotpoint}}
\put(667.28,313.96){\usebox{\plotpoint}}
\multiput(674,333)(3.591,20.442){4}{\usebox{\plotpoint}}
\multiput(687,407)(2.601,20.592){5}{\usebox{\plotpoint}}
\multiput(699,502)(2.548,20.598){4}{\usebox{\plotpoint}}
\multiput(711,599)(3.455,20.466){4}{\usebox{\plotpoint}}
\multiput(724,676)(6.250,19.792){2}{\usebox{\plotpoint}}
\put(742.68,708.99){\usebox{\plotpoint}}
\multiput(748,705)(4.503,-20.261){2}{\usebox{\plotpoint}}
\multiput(760,651)(3.138,-20.517){5}{\usebox{\plotpoint}}
\multiput(773,566)(2.548,-20.598){4}{\usebox{\plotpoint}}
\multiput(785,469)(2.868,-20.556){5}{\usebox{\plotpoint}}
\multiput(797,383)(4.774,-20.199){2}{\usebox{\plotpoint}}
\put(814.08,324.60){\usebox{\plotpoint}}
\multiput(822,318)(6.403,19.743){2}{\usebox{\plotpoint}}
\multiput(834,355)(3.322,20.488){3}{\usebox{\plotpoint}}
\multiput(846,429)(2.814,20.564){5}{\usebox{\plotpoint}}
\multiput(859,524)(2.628,20.588){5}{\usebox{\plotpoint}}
\multiput(871,618)(3.556,20.449){3}{\usebox{\plotpoint}}
\multiput(883,687)(8.490,18.940){2}{\usebox{\plotpoint}}
\put(906.27,699.74){\usebox{\plotpoint}}
\multiput(908,697)(4.006,-20.365){3}{\usebox{\plotpoint}}
\multiput(920,636)(2.713,-20.577){4}{\usebox{\plotpoint}}
\multiput(932,545)(2.702,-20.579){5}{\usebox{\plotpoint}}
\multiput(945,446)(2.901,-20.552){4}{\usebox{\plotpoint}}
\multiput(957,361)(4.583,-20.243){3}{\usebox{\plotpoint}}
\multiput(969,308)(17.677,-10.878){0}{\usebox{\plotpoint}}
\multiput(982,300)(6.732,19.634){2}{\usebox{\plotpoint}}
\multiput(994,335)(3.412,20.473){4}{\usebox{\plotpoint}}
\multiput(1006,407)(2.773,20.569){4}{\usebox{\plotpoint}}
\multiput(1018,496)(3.033,20.533){4}{\usebox{\plotpoint}}
\multiput(1031,584)(3.713,20.421){4}{\usebox{\plotpoint}}
\put(1050.36,669.00){\usebox{\plotpoint}}
\put(1062.17,677.69){\usebox{\plotpoint}}
\multiput(1068,675)(5.830,-19.920){2}{\usebox{\plotpoint}}
\multiput(1080,634)(3.944,-20.377){3}{\usebox{\plotpoint}}
\multiput(1092,572)(3.713,-20.421){3}{\usebox{\plotpoint}}
\multiput(1104,506)(4.858,-20.179){3}{\usebox{\plotpoint}}
\put(1122.57,439.00){\usebox{\plotpoint}}
\put(1133.42,424.37){\usebox{\plotpoint}}
\put(1146.34,437.02){\usebox{\plotpoint}}
\multiput(1153,452)(6.137,19.827){2}{\usebox{\plotpoint}}
\multiput(1166,494)(5.702,19.957){3}{\usebox{\plotpoint}}
\put(1186.07,554.84){\usebox{\plotpoint}}
\put(1200.51,566.43){\usebox{\plotpoint}}
\put(1210.88,550.59){\usebox{\plotpoint}}
\multiput(1215,542)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(1227,495)(4.205,-20.325){3}{\usebox{\plotpoint}}
\multiput(1239,437)(5.223,-20.088){3}{\usebox{\plotpoint}}
\put(1259.26,370.67){\usebox{\plotpoint}}
\put(1271.55,365.04){\usebox{\plotpoint}}
\multiput(1276,368)(5.533,20.004){2}{\usebox{\plotpoint}}
\multiput(1289,415)(3.117,20.520){4}{\usebox{\plotpoint}}
\multiput(1301,494)(2.574,20.595){5}{\usebox{\plotpoint}}
\multiput(1313,590)(2.656,20.585){4}{\usebox{\plotpoint}}
\multiput(1325,683)(3.953,20.375){3}{\usebox{\plotpoint}}
\multiput(1338,750)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(1356.60,759.15){\usebox{\plotpoint}}
\multiput(1362,747)(3.412,-20.473){4}{\usebox{\plotpoint}}
\multiput(1375,669)(2.192,-20.639){5}{\usebox{\plotpoint}}
\multiput(1387,556)(1.937,-20.665){7}{\usebox{\plotpoint}}
\multiput(1399,428)(2.118,-20.647){5}{\usebox{\plotpoint}}
\multiput(1411,311)(3.250,-20.499){4}{\usebox{\plotpoint}}
\multiput(1424,229)(7.936,-19.178){2}{\usebox{\plotpoint}}
\put(1436,200){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1166,221){\makebox(0,0)[r]{pref}}
\put(1210,221){\makebox(0,0){$+$}}
\put(220,270){\makebox(0,0){$+$}}
\put(297,756){\makebox(0,0){$+$}}
\put(336,494){\makebox(0,0){$+$}}
\put(374,362){\makebox(0,0){$+$}}
\put(413,510){\makebox(0,0){$+$}}
\put(452,555){\makebox(0,0){$+$}}
\put(490,434){\makebox(0,0){$+$}}
\put(529,489){\makebox(0,0){$+$}}
\put(567,671){\makebox(0,0){$+$}}
\put(606,584){\makebox(0,0){$+$}}
\put(645,328){\makebox(0,0){$+$}}
\put(683,383){\makebox(0,0){$+$}}
\put(760,651){\makebox(0,0){$+$}}
\put(838,373){\makebox(0,0){$+$}}
\put(915,667){\makebox(0,0){$+$}}
\put(992,328){\makebox(0,0){$+$}}
\put(1069,671){\makebox(0,0){$+$}}
\put(1146,434){\makebox(0,0){$+$}}
\put(1185,555){\makebox(0,0){$+$}}
\put(1262,362){\makebox(0,0){$+$}}
\put(1301,494){\makebox(0,0){$+$}}
\put(1349,774){\makebox(0,0){$+$}}
\put(1378,640){\makebox(0,0){$+$}}
\put(1417,270){\makebox(0,0){$+$}}
\put(1166,176){\makebox(0,0)[r]{$P^{\alpha}$}}
\put(1188.0,176.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,212){\usebox{\plotpoint}}
\multiput(259.58,212.00)(0.495,16.603){35}{\rule{0.119pt}{13.132pt}}
\multiput(258.17,212.00)(19.000,591.745){2}{\rule{0.400pt}{6.566pt}}
\put(220.0,212.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(297.58,806.51)(0.496,-7.375){37}{\rule{0.119pt}{5.900pt}}
\multiput(296.17,818.75)(20.000,-277.754){2}{\rule{0.400pt}{2.950pt}}
\put(278.0,831.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(336.58,521.88)(0.495,-5.732){35}{\rule{0.119pt}{4.605pt}}
\multiput(335.17,531.44)(19.000,-204.442){2}{\rule{0.400pt}{2.303pt}}
\put(317.0,541.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(374.58,327.00)(0.496,8.343){37}{\rule{0.119pt}{6.660pt}}
\multiput(373.17,327.00)(20.000,314.177){2}{\rule{0.400pt}{3.330pt}}
\put(355.0,327.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(413.58,648.64)(0.495,-1.813){35}{\rule{0.119pt}{1.532pt}}
\multiput(412.17,651.82)(19.000,-64.821){2}{\rule{0.400pt}{0.766pt}}
\put(394.0,655.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(490.58,561.84)(0.496,-7.579){37}{\rule{0.119pt}{6.060pt}}
\multiput(489.17,574.42)(20.000,-285.422){2}{\rule{0.400pt}{3.030pt}}
\put(432.0,587.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(529.58,289.00)(0.495,7.987){35}{\rule{0.119pt}{6.374pt}}
\multiput(528.17,289.00)(19.000,284.771){2}{\rule{0.400pt}{3.187pt}}
\put(510.0,289.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(567.58,580.86)(0.496,-1.746){37}{\rule{0.119pt}{1.480pt}}
\multiput(566.17,583.93)(20.000,-65.928){2}{\rule{0.400pt}{0.740pt}}
\put(548.0,587.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(606.58,512.25)(0.495,-1.625){35}{\rule{0.119pt}{1.384pt}}
\multiput(605.17,515.13)(19.000,-58.127){2}{\rule{0.400pt}{0.692pt}}
\put(587.0,518.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(645.58,441.20)(0.495,-4.712){35}{\rule{0.119pt}{3.805pt}}
\multiput(644.17,449.10)(19.000,-168.102){2}{\rule{0.400pt}{1.903pt}}
\put(625.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(722.58,281.00)(0.495,13.731){35}{\rule{0.119pt}{10.879pt}}
\multiput(721.17,281.00)(19.000,489.420){2}{\rule{0.400pt}{5.439pt}}
\put(664.0,281.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(799.58,751.86)(0.495,-12.496){35}{\rule{0.119pt}{9.911pt}}
\multiput(798.17,772.43)(19.000,-445.430){2}{\rule{0.400pt}{4.955pt}}
\put(741.0,793.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(876.58,311.97)(0.496,-4.471){37}{\rule{0.119pt}{3.620pt}}
\multiput(875.17,319.49)(20.000,-168.487){2}{\rule{0.400pt}{1.810pt}}
\put(818.0,327.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(953.58,151.00)(0.496,8.751){37}{\rule{0.119pt}{6.980pt}}
\multiput(952.17,151.00)(20.000,329.513){2}{\rule{0.400pt}{3.490pt}}
\put(896.0,151.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\multiput(1031.58,495.00)(0.495,6.134){35}{\rule{0.119pt}{4.921pt}}
\multiput(1030.17,495.00)(19.000,218.786){2}{\rule{0.400pt}{2.461pt}}
\put(973.0,495.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1108.58,710.91)(0.495,-3.880){35}{\rule{0.119pt}{3.153pt}}
\multiput(1107.17,717.46)(19.000,-138.457){2}{\rule{0.400pt}{1.576pt}}
\put(1050.0,724.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1146.58,579.00)(0.496,3.682){37}{\rule{0.119pt}{3.000pt}}
\multiput(1145.17,579.00)(20.000,138.773){2}{\rule{0.400pt}{1.500pt}}
\put(1127.0,579.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1185.58,701.56)(0.495,-6.752){35}{\rule{0.119pt}{5.405pt}}
\multiput(1184.17,712.78)(19.000,-240.781){2}{\rule{0.400pt}{2.703pt}}
\put(1166.0,724.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1262.00,472.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1262.00,471.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\put(1204.0,472.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1320.58,487.00)(0.495,6.752){35}{\rule{0.119pt}{5.405pt}}
\multiput(1319.17,487.00)(19.000,240.781){2}{\rule{0.400pt}{2.703pt}}
\multiput(1339.58,718.33)(0.496,-6.204){37}{\rule{0.119pt}{4.980pt}}
\multiput(1338.17,728.66)(20.000,-233.664){2}{\rule{0.400pt}{2.490pt}}
\put(1282.0,487.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(1378.58,475.88)(0.495,-5.732){35}{\rule{0.119pt}{4.605pt}}
\multiput(1377.17,485.44)(19.000,-204.442){2}{\rule{0.400pt}{2.303pt}}
\put(1359.0,495.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1210,176){\circle{12}}
\put(220,212){\circle{12}}
\put(239,212){\circle{12}}
\put(259,212){\circle{12}}
\put(278,831){\circle{12}}
\put(297,831){\circle{12}}
\put(317,541){\circle{12}}
\put(336,541){\circle{12}}
\put(355,327){\circle{12}}
\put(374,327){\circle{12}}
\put(394,655){\circle{12}}
\put(413,655){\circle{12}}
\put(432,587){\circle{12}}
\put(452,587){\circle{12}}
\put(471,587){\circle{12}}
\put(490,587){\circle{12}}
\put(510,289){\circle{12}}
\put(529,289){\circle{12}}
\put(548,587){\circle{12}}
\put(567,587){\circle{12}}
\put(587,518){\circle{12}}
\put(606,518){\circle{12}}
\put(625,457){\circle{12}}
\put(645,457){\circle{12}}
\put(664,281){\circle{12}}
\put(683,281){\circle{12}}
\put(703,281){\circle{12}}
\put(722,281){\circle{12}}
\put(741,793){\circle{12}}
\put(760,793){\circle{12}}
\put(780,793){\circle{12}}
\put(799,793){\circle{12}}
\put(818,327){\circle{12}}
\put(838,327){\circle{12}}
\put(857,327){\circle{12}}
\put(876,327){\circle{12}}
\put(896,151){\circle{12}}
\put(915,151){\circle{12}}
\put(934,151){\circle{12}}
\put(953,151){\circle{12}}
\put(973,495){\circle{12}}
\put(992,495){\circle{12}}
\put(1011,495){\circle{12}}
\put(1031,495){\circle{12}}
\put(1050,724){\circle{12}}
\put(1069,724){\circle{12}}
\put(1089,724){\circle{12}}
\put(1108,724){\circle{12}}
\put(1127,579){\circle{12}}
\put(1146,579){\circle{12}}
\put(1166,724){\circle{12}}
\put(1185,724){\circle{12}}
\put(1204,472){\circle{12}}
\put(1224,472){\circle{12}}
\put(1243,472){\circle{12}}
\put(1262,472){\circle{12}}
\put(1282,487){\circle{12}}
\put(1301,487){\circle{12}}
\put(1320,487){\circle{12}}
\put(1339,739){\circle{12}}
\put(1359,495){\circle{12}}
\put(1378,495){\circle{12}}
\put(1397,281){\circle{12}}
\put(1417,281){\circle{12}}
\put(1397.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}




==> biosys-fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$1$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$1.1$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$1.3$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$8$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,68){\makebox(0,0){$16$}}
\put(510.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(664.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(664,68){\makebox(0,0){$24$}}
\put(664.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818,68){\makebox(0,0){$32$}}
\put(818.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,68){\makebox(0,0){$40$}}
\put(973.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127,68){\makebox(0,0){$48$}}
\put(1127.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,68){\makebox(0,0){$56$}}
\put(1282.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$64$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P^{\alpha}$}}
\put(828,23){\makebox(0,0){Siemion codon number k}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1166,266){\makebox(0,0)[r]{$P^{\alpha}_{F}(k)$}}
\multiput(1188,266)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1254,266){\usebox{\plotpoint}}
\put(220,252){\usebox{\plotpoint}}
\multiput(220,252)(1.785,20.679){7}{\usebox{\plotpoint}}
\multiput(232,391)(1.702,20.686){8}{\usebox{\plotpoint}}
\multiput(245,549)(1.811,20.676){6}{\usebox{\plotpoint}}
\multiput(257,686)(3.042,20.531){4}{\usebox{\plotpoint}}
\put(270.35,767.45){\usebox{\plotpoint}}
\multiput(281,771)(3.843,-20.397){3}{\usebox{\plotpoint}}
\multiput(294,702)(2.032,-20.656){6}{\usebox{\plotpoint}}
\multiput(306,580)(1.724,-20.684){7}{\usebox{\plotpoint}}
\multiput(318,436)(2.097,-20.649){6}{\usebox{\plotpoint}}
\multiput(331,308)(2.970,-20.542){5}{\usebox{\plotpoint}}
\put(352.30,207.17){\usebox{\plotpoint}}
\multiput(355,202)(6.403,19.743){2}{\usebox{\plotpoint}}
\multiput(367,239)(3.250,20.499){4}{\usebox{\plotpoint}}
\multiput(380,321)(2.425,20.613){5}{\usebox{\plotpoint}}
\multiput(392,423)(2.574,20.595){4}{\usebox{\plotpoint}}
\multiput(404,519)(3.897,20.386){4}{\usebox{\plotpoint}}
\put(425.08,603.83){\usebox{\plotpoint}}
\put(435.49,602.27){\usebox{\plotpoint}}
\multiput(441,594)(4.424,-20.278){3}{\usebox{\plotpoint}}
\multiput(453,539)(3.455,-20.466){3}{\usebox{\plotpoint}}
\multiput(466,462)(3.117,-20.520){4}{\usebox{\plotpoint}}
\multiput(478,383)(3.713,-20.421){4}{\usebox{\plotpoint}}
\put(496.48,298.05){\usebox{\plotpoint}}
\put(503.61,278.90){\usebox{\plotpoint}}
\multiput(515,277)(7.093,19.506){2}{\usebox{\plotpoint}}
\multiput(527,310)(3.944,20.377){3}{\usebox{\plotpoint}}
\multiput(539,372)(3.370,20.480){4}{\usebox{\plotpoint}}
\multiput(552,451)(3.156,20.514){3}{\usebox{\plotpoint}}
\multiput(564,529)(4.137,20.339){3}{\usebox{\plotpoint}}
\multiput(576,588)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(598.03,597.34){\usebox{\plotpoint}}
\multiput(601,593)(3.944,-20.377){3}{\usebox{\plotpoint}}
\multiput(613,531)(2.656,-20.585){4}{\usebox{\plotpoint}}
\multiput(625,438)(2.599,-20.592){5}{\usebox{\plotpoint}}
\multiput(638,335)(2.836,-20.561){5}{\usebox{\plotpoint}}
\multiput(650,248)(5.461,-20.024){2}{\usebox{\plotpoint}}
\put(672.21,215.91){\usebox{\plotpoint}}
\multiput(674,218)(3.545,20.451){3}{\usebox{\plotpoint}}
\multiput(687,293)(2.015,20.657){6}{\usebox{\plotpoint}}
\multiput(699,416)(1.724,20.684){7}{\usebox{\plotpoint}}
\multiput(711,560)(2.114,20.648){6}{\usebox{\plotpoint}}
\multiput(724,687)(3.117,20.520){4}{\usebox{\plotpoint}}
\put(741.25,768.63){\usebox{\plotpoint}}
\multiput(748,772)(3.507,-20.457){3}{\usebox{\plotpoint}}
\multiput(760,702)(2.050,-20.654){7}{\usebox{\plotpoint}}
\multiput(773,571)(1.572,-20.696){7}{\usebox{\plotpoint}}
\multiput(785,413)(1.724,-20.684){7}{\usebox{\plotpoint}}
\multiput(797,269)(2.904,-20.551){5}{\usebox{\plotpoint}}
\put(821.25,164.81){\usebox{\plotpoint}}
\multiput(822,164)(3.607,20.440){3}{\usebox{\plotpoint}}
\multiput(834,232)(1.838,20.674){6}{\usebox{\plotpoint}}
\multiput(846,367)(1.630,20.691){8}{\usebox{\plotpoint}}
\multiput(859,532)(1.592,20.694){8}{\usebox{\plotpoint}}
\multiput(871,688)(2.313,20.626){5}{\usebox{\plotpoint}}
\multiput(883,795)(7.049,19.522){2}{\usebox{\plotpoint}}
\multiput(896,831)(5.702,-19.957){2}{\usebox{\plotpoint}}
\multiput(908,789)(2.402,-20.616){5}{\usebox{\plotpoint}}
\multiput(920,686)(1.865,-20.672){6}{\usebox{\plotpoint}}
\multiput(932,553)(2.081,-20.651){7}{\usebox{\plotpoint}}
\multiput(945,424)(2.684,-20.581){4}{\usebox{\plotpoint}}
\multiput(957,332)(6.908,-19.572){2}{\usebox{\plotpoint}}
\put(974.17,308.34){\usebox{\plotpoint}}
\multiput(982,324)(3.196,20.508){4}{\usebox{\plotpoint}}
\multiput(994,401)(2.357,20.621){5}{\usebox{\plotpoint}}
\multiput(1006,506)(2.357,20.621){5}{\usebox{\plotpoint}}
\multiput(1018,611)(3.289,20.493){4}{\usebox{\plotpoint}}
\multiput(1031,692)(5.579,19.992){2}{\usebox{\plotpoint}}
\put(1045.26,734.25){\usebox{\plotpoint}}
\multiput(1055,731)(6.006,-19.867){2}{\usebox{\plotpoint}}
\multiput(1068,688)(3.556,-20.449){4}{\usebox{\plotpoint}}
\multiput(1080,619)(3.117,-20.520){3}{\usebox{\plotpoint}}
\multiput(1092,540)(3.507,-20.457){4}{\usebox{\plotpoint}}
\multiput(1104,470)(5.645,-19.973){2}{\usebox{\plotpoint}}
\put(1122.52,418.02){\usebox{\plotpoint}}
\put(1134.18,420.93){\usebox{\plotpoint}}
\multiput(1141,434)(4.503,20.261){3}{\usebox{\plotpoint}}
\multiput(1153,488)(3.591,20.442){3}{\usebox{\plotpoint}}
\multiput(1166,562)(3.156,20.514){4}{\usebox{\plotpoint}}
\multiput(1178,640)(3.825,20.400){3}{\usebox{\plotpoint}}
\multiput(1190,704)(7.607,19.311){2}{\usebox{\plotpoint}}
\put(1208.68,732.27){\usebox{\plotpoint}}
\multiput(1215,727)(4.503,-20.261){3}{\usebox{\plotpoint}}
\multiput(1227,673)(2.713,-20.577){4}{\usebox{\plotpoint}}
\multiput(1239,582)(2.503,-20.604){5}{\usebox{\plotpoint}}
\multiput(1252,475)(2.473,-20.608){5}{\usebox{\plotpoint}}
\multiput(1264,375)(3.825,-20.400){3}{\usebox{\plotpoint}}
\put(1281.48,306.79){\usebox{\plotpoint}}
\multiput(1289,301)(4.667,20.224){3}{\usebox{\plotpoint}}
\multiput(1301,353)(2.357,20.621){5}{\usebox{\plotpoint}}
\multiput(1313,458)(1.851,20.673){6}{\usebox{\plotpoint}}
\multiput(1325,592)(2.081,20.651){6}{\usebox{\plotpoint}}
\multiput(1338,721)(2.836,20.561){5}{\usebox{\plotpoint}}
\put(1359.47,824.57){\usebox{\plotpoint}}
\multiput(1362,829)(4.539,-20.253){3}{\usebox{\plotpoint}}
\multiput(1375,771)(1.999,-20.659){6}{\usebox{\plotpoint}}
\multiput(1387,647)(1.524,-20.699){7}{\usebox{\plotpoint}}
\multiput(1399,484)(1.543,-20.698){8}{\usebox{\plotpoint}}
\multiput(1411,323)(2.273,-20.631){6}{\usebox{\plotpoint}}
\multiput(1424,205)(5.239,-20.083){2}{\usebox{\plotpoint}}
\put(1436,159){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1166,221){\makebox(0,0)[r]{pref}}
\put(1210,221){\makebox(0,0){$+$}}
\put(220,252){\makebox(0,0){$+$}}
\put(297,671){\makebox(0,0){$+$}}
\put(336,266){\makebox(0,0){$+$}}
\put(374,282){\makebox(0,0){$+$}}
\put(413,571){\makebox(0,0){$+$}}
\put(452,548){\makebox(0,0){$+$}}
\put(490,317){\makebox(0,0){$+$}}
\put(529,317){\makebox(0,0){$+$}}
\put(567,548){\makebox(0,0){$+$}}
\put(606,571){\makebox(0,0){$+$}}
\put(645,282){\makebox(0,0){$+$}}
\put(683,266){\makebox(0,0){$+$}}
\put(760,702){\makebox(0,0){$+$}}
\put(838,265){\makebox(0,0){$+$}}
\put(915,736){\makebox(0,0){$+$}}
\put(992,388){\makebox(0,0){$+$}}
\put(1069,680){\makebox(0,0){$+$}}
\put(1146,454){\makebox(0,0){$+$}}
\put(1185,680){\makebox(0,0){$+$}}
\put(1262,388){\makebox(0,0){$+$}}
\put(1301,353){\makebox(0,0){$+$}}
\put(1349,804){\makebox(0,0){$+$}}
\put(1378,742){\makebox(0,0){$+$}}
\put(1417,265){\makebox(0,0){$+$}}
\put(1166,176){\makebox(0,0)[r]{$P^{\alpha}$}}
\put(1188.0,176.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,212){\usebox{\plotpoint}}
\multiput(259.58,212.00)(0.495,16.603){35}{\rule{0.119pt}{13.132pt}}
\multiput(258.17,212.00)(19.000,591.745){2}{\rule{0.400pt}{6.566pt}}
\put(220.0,212.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(297.58,806.51)(0.496,-7.375){37}{\rule{0.119pt}{5.900pt}}
\multiput(296.17,818.75)(20.000,-277.754){2}{\rule{0.400pt}{2.950pt}}
\put(278.0,831.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(336.58,521.88)(0.495,-5.732){35}{\rule{0.119pt}{4.605pt}}
\multiput(335.17,531.44)(19.000,-204.442){2}{\rule{0.400pt}{2.303pt}}
\put(317.0,541.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(374.58,327.00)(0.496,8.343){37}{\rule{0.119pt}{6.660pt}}
\multiput(373.17,327.00)(20.000,314.177){2}{\rule{0.400pt}{3.330pt}}
\put(355.0,327.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(413.58,648.64)(0.495,-1.813){35}{\rule{0.119pt}{1.532pt}}
\multiput(412.17,651.82)(19.000,-64.821){2}{\rule{0.400pt}{0.766pt}}
\put(394.0,655.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(490.58,561.84)(0.496,-7.579){37}{\rule{0.119pt}{6.060pt}}
\multiput(489.17,574.42)(20.000,-285.422){2}{\rule{0.400pt}{3.030pt}}
\put(432.0,587.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(529.58,289.00)(0.495,7.987){35}{\rule{0.119pt}{6.374pt}}
\multiput(528.17,289.00)(19.000,284.771){2}{\rule{0.400pt}{3.187pt}}
\put(510.0,289.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(567.58,580.86)(0.496,-1.746){37}{\rule{0.119pt}{1.480pt}}
\multiput(566.17,583.93)(20.000,-65.928){2}{\rule{0.400pt}{0.740pt}}
\put(548.0,587.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(606.58,512.25)(0.495,-1.625){35}{\rule{0.119pt}{1.384pt}}
\multiput(605.17,515.13)(19.000,-58.127){2}{\rule{0.400pt}{0.692pt}}
\put(587.0,518.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(645.58,441.20)(0.495,-4.712){35}{\rule{0.119pt}{3.805pt}}
\multiput(644.17,449.10)(19.000,-168.102){2}{\rule{0.400pt}{1.903pt}}
\put(625.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(722.58,281.00)(0.495,13.731){35}{\rule{0.119pt}{10.879pt}}
\multiput(721.17,281.00)(19.000,489.420){2}{\rule{0.400pt}{5.439pt}}
\put(664.0,281.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(799.58,751.86)(0.495,-12.496){35}{\rule{0.119pt}{9.911pt}}
\multiput(798.17,772.43)(19.000,-445.430){2}{\rule{0.400pt}{4.955pt}}
\put(741.0,793.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(876.58,311.97)(0.496,-4.471){37}{\rule{0.119pt}{3.620pt}}
\multiput(875.17,319.49)(20.000,-168.487){2}{\rule{0.400pt}{1.810pt}}
\put(818.0,327.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(953.58,151.00)(0.496,8.751){37}{\rule{0.119pt}{6.980pt}}
\multiput(952.17,151.00)(20.000,329.513){2}{\rule{0.400pt}{3.490pt}}
\put(896.0,151.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\multiput(1031.58,495.00)(0.495,6.134){35}{\rule{0.119pt}{4.921pt}}
\multiput(1030.17,495.00)(19.000,218.786){2}{\rule{0.400pt}{2.461pt}}
\put(973.0,495.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1108.58,710.91)(0.495,-3.880){35}{\rule{0.119pt}{3.153pt}}
\multiput(1107.17,717.46)(19.000,-138.457){2}{\rule{0.400pt}{1.576pt}}
\put(1050.0,724.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1146.58,579.00)(0.496,3.682){37}{\rule{0.119pt}{3.000pt}}
\multiput(1145.17,579.00)(20.000,138.773){2}{\rule{0.400pt}{1.500pt}}
\put(1127.0,579.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1185.58,701.56)(0.495,-6.752){35}{\rule{0.119pt}{5.405pt}}
\multiput(1184.17,712.78)(19.000,-240.781){2}{\rule{0.400pt}{2.703pt}}
\put(1166.0,724.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1262.00,472.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1262.00,471.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\put(1204.0,472.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1320.58,487.00)(0.495,6.752){35}{\rule{0.119pt}{5.405pt}}
\multiput(1319.17,487.00)(19.000,240.781){2}{\rule{0.400pt}{2.703pt}}
\multiput(1339.58,718.33)(0.496,-6.204){37}{\rule{0.119pt}{4.980pt}}
\multiput(1338.17,728.66)(20.000,-233.664){2}{\rule{0.400pt}{2.490pt}}
\put(1282.0,487.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(1378.58,475.88)(0.495,-5.732){35}{\rule{0.119pt}{4.605pt}}
\multiput(1377.17,485.44)(19.000,-204.442){2}{\rule{0.400pt}{2.303pt}}
\put(1359.0,495.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1210,176){\circle{12}}
\put(220,212){\circle{12}}
\put(239,212){\circle{12}}
\put(259,212){\circle{12}}
\put(278,831){\circle{12}}
\put(297,831){\circle{12}}
\put(317,541){\circle{12}}
\put(336,541){\circle{12}}
\put(355,327){\circle{12}}
\put(374,327){\circle{12}}
\put(394,655){\circle{12}}
\put(413,655){\circle{12}}
\put(432,587){\circle{12}}
\put(452,587){\circle{12}}
\put(471,587){\circle{12}}
\put(490,587){\circle{12}}
\put(510,289){\circle{12}}
\put(529,289){\circle{12}}
\put(548,587){\circle{12}}
\put(567,587){\circle{12}}
\put(587,518){\circle{12}}
\put(606,518){\circle{12}}
\put(625,457){\circle{12}}
\put(645,457){\circle{12}}
\put(664,281){\circle{12}}
\put(683,281){\circle{12}}
\put(703,281){\circle{12}}
\put(722,281){\circle{12}}
\put(741,793){\circle{12}}
\put(760,793){\circle{12}}
\put(780,793){\circle{12}}
\put(799,793){\circle{12}}
\put(818,327){\circle{12}}
\put(838,327){\circle{12}}
\put(857,327){\circle{12}}
\put(876,327){\circle{12}}
\put(896,151){\circle{12}}
\put(915,151){\circle{12}}
\put(934,151){\circle{12}}
\put(953,151){\circle{12}}
\put(973,495){\circle{12}}
\put(992,495){\circle{12}}
\put(1011,495){\circle{12}}
\put(1031,495){\circle{12}}
\put(1050,724){\circle{12}}
\put(1069,724){\circle{12}}
\put(1089,724){\circle{12}}
\put(1108,724){\circle{12}}
\put(1127,579){\circle{12}}
\put(1146,579){\circle{12}}
\put(1166,724){\circle{12}}
\put(1185,724){\circle{12}}
\put(1204,472){\circle{12}}
\put(1224,472){\circle{12}}
\put(1243,472){\circle{12}}
\put(1262,472){\circle{12}}
\put(1282,487){\circle{12}}
\put(1301,487){\circle{12}}
\put(1320,487){\circle{12}}
\put(1339,739){\circle{12}}
\put(1359,495){\circle{12}}
\put(1378,495){\circle{12}}
\put(1397,281){\circle{12}}
\put(1417,281){\circle{12}}
\put(1397.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> biosys-fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$1$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.6$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){$8$}}
\put(374.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,68){\makebox(0,0){$16$}}
\put(529.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$24$}}
\put(683.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,68){\makebox(0,0){$32$}}
\put(838.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992,68){\makebox(0,0){$40$}}
\put(992.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,68){\makebox(0,0){$48$}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$56$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P^{\alpha}$}}
\put(828,23){\makebox(0,0){Siemion codon number k}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1185,304){\makebox(0,0)[r]{$P^{\alpha}$}}
\put(1207.0,304.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,259){\usebox{\plotpoint}}
\multiput(278.58,259.00)(0.495,13.838){35}{\rule{0.119pt}{10.963pt}}
\multiput(277.17,259.00)(19.000,493.245){2}{\rule{0.400pt}{5.482pt}}
\put(220.0,259.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(317.58,753.44)(0.495,-6.483){35}{\rule{0.119pt}{5.195pt}}
\multiput(316.17,764.22)(19.000,-231.218){2}{\rule{0.400pt}{2.597pt}}
\put(297.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(355.58,517.03)(0.495,-4.766){35}{\rule{0.119pt}{3.847pt}}
\multiput(354.17,525.01)(19.000,-170.015){2}{\rule{0.400pt}{1.924pt}}
\put(336.0,533.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(394.58,355.00)(0.495,7.342){35}{\rule{0.119pt}{5.868pt}}
\multiput(393.17,355.00)(19.000,261.820){2}{\rule{0.400pt}{2.934pt}}
\put(374.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(432.58,623.77)(0.496,-1.466){37}{\rule{0.119pt}{1.260pt}}
\multiput(431.17,626.38)(20.000,-55.385){2}{\rule{0.400pt}{0.630pt}}
\put(413.0,629.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(510.58,548.91)(0.495,-6.644){35}{\rule{0.119pt}{5.321pt}}
\multiput(509.17,559.96)(19.000,-236.956){2}{\rule{0.400pt}{2.661pt}}
\put(452.0,571.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(548.58,323.00)(0.495,6.644){35}{\rule{0.119pt}{5.321pt}}
\multiput(547.17,323.00)(19.000,236.956){2}{\rule{0.400pt}{2.661pt}}
\put(529.0,323.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(587.58,565.60)(0.495,-1.518){35}{\rule{0.119pt}{1.300pt}}
\multiput(586.17,568.30)(19.000,-54.302){2}{\rule{0.400pt}{0.650pt}}
\put(567.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(625.58,509.35)(0.496,-1.288){37}{\rule{0.119pt}{1.120pt}}
\multiput(624.17,511.68)(20.000,-48.675){2}{\rule{0.400pt}{0.560pt}}
\put(606.0,514.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(664.58,449.83)(0.495,-3.907){35}{\rule{0.119pt}{3.174pt}}
\multiput(663.17,456.41)(19.000,-139.413){2}{\rule{0.400pt}{1.587pt}}
\put(645.0,463.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(741.58,317.00)(0.495,11.422){35}{\rule{0.119pt}{9.068pt}}
\multiput(740.17,317.00)(19.000,407.178){2}{\rule{0.400pt}{4.534pt}}
\put(683.0,317.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(818.58,710.37)(0.496,-9.871){37}{\rule{0.119pt}{7.860pt}}
\multiput(817.17,726.69)(20.000,-371.686){2}{\rule{0.400pt}{3.930pt}}
\put(760.0,743.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(896.58,341.83)(0.495,-3.907){35}{\rule{0.119pt}{3.174pt}}
\multiput(895.17,348.41)(19.000,-139.413){2}{\rule{0.400pt}{1.587pt}}
\put(838.0,355.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(973.58,209.00)(0.495,7.664){35}{\rule{0.119pt}{6.121pt}}
\multiput(972.17,209.00)(19.000,273.295){2}{\rule{0.400pt}{3.061pt}}
\put(915.0,209.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1050.58,495.00)(0.495,5.115){35}{\rule{0.119pt}{4.121pt}}
\multiput(1049.17,495.00)(19.000,182.447){2}{\rule{0.400pt}{2.061pt}}
\put(992.0,495.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1127.58,675.01)(0.495,-3.236){35}{\rule{0.119pt}{2.647pt}}
\multiput(1126.17,680.51)(19.000,-115.505){2}{\rule{0.400pt}{1.324pt}}
\put(1069.0,686.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1166.58,565.00)(0.495,3.236){35}{\rule{0.119pt}{2.647pt}}
\multiput(1165.17,565.00)(19.000,115.505){2}{\rule{0.400pt}{1.324pt}}
\put(1146.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1204.58,668.15)(0.496,-5.338){37}{\rule{0.119pt}{4.300pt}}
\multiput(1203.17,677.08)(20.000,-201.075){2}{\rule{0.400pt}{2.150pt}}
\put(1185.0,686.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1282.00,476.58)(0.734,0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(1282.00,475.17)(17.579,13.000){2}{\rule{0.342pt}{0.400pt}}
\put(1224.0,476.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1339.58,489.00)(0.496,5.338){37}{\rule{0.119pt}{4.300pt}}
\multiput(1338.17,489.00)(20.000,201.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1359.58,680.76)(0.495,-5.463){35}{\rule{0.119pt}{4.395pt}}
\multiput(1358.17,689.88)(19.000,-194.879){2}{\rule{0.400pt}{2.197pt}}
\put(1301.0,489.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(1397.58,479.81)(0.496,-4.522){37}{\rule{0.119pt}{3.660pt}}
\multiput(1396.17,487.40)(20.000,-170.403){2}{\rule{0.400pt}{1.830pt}}
\put(1378.0,495.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1229,304){\circle{12}}
\put(220,259){\circle{12}}
\put(239,259){\circle{12}}
\put(259,259){\circle{12}}
\put(278,259){\circle{12}}
\put(297,775){\circle{12}}
\put(317,775){\circle{12}}
\put(336,533){\circle{12}}
\put(355,533){\circle{12}}
\put(374,355){\circle{12}}
\put(394,355){\circle{12}}
\put(413,629){\circle{12}}
\put(432,629){\circle{12}}
\put(452,571){\circle{12}}
\put(471,571){\circle{12}}
\put(490,571){\circle{12}}
\put(510,571){\circle{12}}
\put(529,323){\circle{12}}
\put(548,323){\circle{12}}
\put(567,571){\circle{12}}
\put(587,571){\circle{12}}
\put(606,514){\circle{12}}
\put(625,514){\circle{12}}
\put(645,463){\circle{12}}
\put(664,463){\circle{12}}
\put(683,317){\circle{12}}
\put(703,317){\circle{12}}
\put(722,317){\circle{12}}
\put(741,317){\circle{12}}
\put(760,743){\circle{12}}
\put(780,743){\circle{12}}
\put(799,743){\circle{12}}
\put(818,743){\circle{12}}
\put(838,355){\circle{12}}
\put(857,355){\circle{12}}
\put(876,355){\circle{12}}
\put(896,355){\circle{12}}
\put(915,209){\circle{12}}
\put(934,209){\circle{12}}
\put(953,209){\circle{12}}
\put(973,209){\circle{12}}
\put(992,495){\circle{12}}
\put(1011,495){\circle{12}}
\put(1031,495){\circle{12}}
\put(1050,495){\circle{12}}
\put(1069,686){\circle{12}}
\put(1089,686){\circle{12}}
\put(1108,686){\circle{12}}
\put(1127,686){\circle{12}}
\put(1146,565){\circle{12}}
\put(1166,565){\circle{12}}
\put(1185,686){\circle{12}}
\put(1204,686){\circle{12}}
\put(1224,476){\circle{12}}
\put(1243,476){\circle{12}}
\put(1262,476){\circle{12}}
\put(1282,476){\circle{12}}
\put(1301,489){\circle{12}}
\put(1320,489){\circle{12}}
\put(1339,489){\circle{12}}
\put(1359,699){\circle{12}}
\put(1378,495){\circle{12}}
\put(1397,495){\circle{12}}
\put(1417,317){\circle{12}}
\put(1436,317){\circle{12}}
\put(1417.0,317.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1185,259){\makebox(0,0)[r]{$P^{\alpha}_{6}$}}
\put(1229,259){\circle*{12}}
\put(220,393){\circle*{12}}
\put(239,393){\circle*{12}}
\put(259,419){\circle*{12}}
\put(278,419){\circle*{12}}
\put(297,699){\circle*{12}}
\put(317,699){\circle*{12}}
\put(336,419){\circle*{12}}
\put(355,419){\circle*{12}}
\put(374,419){\circle*{12}}
\put(394,419){\circle*{12}}
\put(413,699){\circle*{12}}
\put(432,699){\circle*{12}}
\put(452,699){\circle*{12}}
\put(471,699){\circle*{12}}
\put(490,419){\circle*{12}}
\put(510,419){\circle*{12}}
\put(529,419){\circle*{12}}
\put(548,419){\circle*{12}}
\put(567,699){\circle*{12}}
\put(587,699){\circle*{12}}
\put(606,419){\circle*{12}}
\put(625,419){\circle*{12}}
\put(645,393){\circle*{12}}
\put(664,393){\circle*{12}}
\put(683,393){\circle*{12}}
\put(703,393){\circle*{12}}
\put(722,419){\circle*{12}}
\put(741,419){\circle*{12}}
\put(760,686){\circle*{12}}
\put(780,686){\circle*{12}}
\put(799,661){\circle*{12}}
\put(818,661){\circle*{12}}
\put(838,393){\circle*{12}}
\put(857,393){\circle*{12}}
\put(876,419){\circle*{12}}
\put(896,419){\circle*{12}}
\put(915,151){\circle*{12}}
\put(934,151){\circle*{12}}
\put(953,126){\circle*{12}}
\put(973,126){\circle*{12}}
\put(992,393){\circle*{12}}
\put(1011,393){\circle*{12}}
\put(1031,419){\circle*{12}}
\put(1050,419){\circle*{12}}
\put(1069,699){\circle*{12}}
\put(1089,699){\circle*{12}}
\put(1108,419){\circle*{12}}
\put(1127,419){\circle*{12}}
\put(1146,419){\circle*{12}}
\put(1166,419){\circle*{12}}
\put(1185,699){\circle*{12}}
\put(1204,699){\circle*{12}}
\put(1224,699){\circle*{12}}
\put(1243,699){\circle*{12}}
\put(1262,419){\circle*{12}}
\put(1282,419){\circle*{12}}
\put(1301,419){\circle*{12}}
\put(1320,419){\circle*{12}}
\put(1339,699){\circle*{12}}
\put(1359,699){\circle*{12}}
\put(1378,419){\circle*{12}}
\put(1397,419){\circle*{12}}
\put(1417,393){\circle*{12}}
\put(1436,393){\circle*{12}}
\put(1185,214){\makebox(0,0)[r]{modif}}
\put(1229,214){\makebox(0,0){$+$}}
\put(220,393){\makebox(0,0){$+$}}
\put(239,393){\makebox(0,0){$+$}}
\put(259,419){\makebox(0,0){$+$}}
\put(278,419){\makebox(0,0){$+$}}
\put(297,619){\makebox(0,0){$+$}}
\put(317,619){\makebox(0,0){$+$}}
\put(336,498){\makebox(0,0){$+$}}
\put(355,498){\makebox(0,0){$+$}}
\put(374,498){\makebox(0,0){$+$}}
\put(394,498){\makebox(0,0){$+$}}
\put(413,619){\makebox(0,0){$+$}}
\put(432,619){\makebox(0,0){$+$}}
\put(452,619){\makebox(0,0){$+$}}
\put(471,619){\makebox(0,0){$+$}}
\put(490,498){\makebox(0,0){$+$}}
\put(510,498){\makebox(0,0){$+$}}
\put(529,498){\makebox(0,0){$+$}}
\put(548,498){\makebox(0,0){$+$}}
\put(567,619){\makebox(0,0){$+$}}
\put(587,619){\makebox(0,0){$+$}}
\put(606,419){\makebox(0,0){$+$}}
\put(625,419){\makebox(0,0){$+$}}
\put(645,393){\makebox(0,0){$+$}}
\put(664,393){\makebox(0,0){$+$}}
\put(683,393){\makebox(0,0){$+$}}
\put(703,393){\makebox(0,0){$+$}}
\put(722,419){\makebox(0,0){$+$}}
\put(741,419){\makebox(0,0){$+$}}
\put(760,686){\makebox(0,0){$+$}}
\put(780,686){\makebox(0,0){$+$}}
\put(799,661){\makebox(0,0){$+$}}
\put(818,661){\makebox(0,0){$+$}}
\put(838,393){\makebox(0,0){$+$}}
\put(857,393){\makebox(0,0){$+$}}
\put(876,419){\makebox(0,0){$+$}}
\put(896,419){\makebox(0,0){$+$}}
\put(915,151){\makebox(0,0){$+$}}
\put(934,151){\makebox(0,0){$+$}}
\put(953,126){\makebox(0,0){$+$}}
\put(973,126){\makebox(0,0){$+$}}
\put(992,393){\makebox(0,0){$+$}}
\put(1011,393){\makebox(0,0){$+$}}
\put(1031,419){\makebox(0,0){$+$}}
\put(1050,419){\makebox(0,0){$+$}}
\put(1069,619){\makebox(0,0){$+$}}
\put(1089,619){\makebox(0,0){$+$}}
\put(1108,498){\makebox(0,0){$+$}}
\put(1127,498){\makebox(0,0){$+$}}
\put(1146,498){\makebox(0,0){$+$}}
\put(1166,498){\makebox(0,0){$+$}}
\put(1185,619){\makebox(0,0){$+$}}
\put(1204,619){\makebox(0,0){$+$}}
\put(1224,619){\makebox(0,0){$+$}}
\put(1243,619){\makebox(0,0){$+$}}
\put(1262,498){\makebox(0,0){$+$}}
\put(1282,498){\makebox(0,0){$+$}}
\put(1301,498){\makebox(0,0){$+$}}
\put(1320,498){\makebox(0,0){$+$}}
\put(1339,619){\makebox(0,0){$+$}}
\put(1359,619){\makebox(0,0){$+$}}
\put(1378,419){\makebox(0,0){$+$}}
\put(1397,419){\makebox(0,0){$+$}}
\put(1417,393){\makebox(0,0){$+$}}
\put(1436,393){\makebox(0,0){$+$}}
\end{picture}


==> biosys-fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{$1$}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{$1.4$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{$1.6$}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.8$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){$8$}}
\put(374.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,68){\makebox(0,0){$16$}}
\put(529.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$24$}}
\put(683.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,68){\makebox(0,0){$32$}}
\put(838.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992,68){\makebox(0,0){$40$}}
\put(992.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,68){\makebox(0,0){$48$}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$56$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P^{\beta}$}}
\put(828,23){\makebox(0,0){Siemion codon number k}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1185,222){\makebox(0,0)[r]{$P^{\beta}$}}
\put(1207.0,222.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,369){\usebox{\plotpoint}}
\multiput(278.58,351.46)(0.495,-5.249){35}{\rule{0.119pt}{4.226pt}}
\multiput(277.17,360.23)(19.000,-187.228){2}{\rule{0.400pt}{2.113pt}}
\put(220.0,369.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(317.58,173.00)(0.495,2.189){35}{\rule{0.119pt}{1.826pt}}
\multiput(316.17,173.00)(19.000,78.209){2}{\rule{0.400pt}{0.913pt}}
\put(297.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(394.58,255.00)(0.495,1.008){35}{\rule{0.119pt}{0.900pt}}
\multiput(393.17,255.00)(19.000,36.132){2}{\rule{0.400pt}{0.450pt}}
\put(336.0,255.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(432.58,293.00)(0.496,3.733){37}{\rule{0.119pt}{3.040pt}}
\multiput(431.17,293.00)(20.000,140.690){2}{\rule{0.400pt}{1.520pt}}
\put(413.0,293.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(471.58,431.54)(0.495,-2.457){35}{\rule{0.119pt}{2.037pt}}
\multiput(470.17,435.77)(19.000,-87.772){2}{\rule{0.400pt}{1.018pt}}
\put(452.0,440.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(510.58,348.00)(0.495,7.020){35}{\rule{0.119pt}{5.616pt}}
\multiput(509.17,348.00)(19.000,250.344){2}{\rule{0.400pt}{2.808pt}}
\put(490.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(548.58,594.73)(0.495,-4.551){35}{\rule{0.119pt}{3.679pt}}
\multiput(547.17,602.36)(19.000,-162.364){2}{\rule{0.400pt}{1.839pt}}
\put(529.0,610.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(587.58,440.00)(0.495,3.504){35}{\rule{0.119pt}{2.858pt}}
\multiput(586.17,440.00)(19.000,125.068){2}{\rule{0.400pt}{1.429pt}}
\put(567.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(625.58,562.95)(0.496,-2.332){37}{\rule{0.119pt}{1.940pt}}
\multiput(624.17,566.97)(20.000,-87.973){2}{\rule{0.400pt}{0.970pt}}
\put(606.0,571.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(664.58,472.38)(0.495,-1.894){35}{\rule{0.119pt}{1.595pt}}
\multiput(663.17,475.69)(19.000,-67.690){2}{\rule{0.400pt}{0.797pt}}
\put(645.0,479.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(741.58,400.42)(0.495,-2.189){35}{\rule{0.119pt}{1.826pt}}
\multiput(740.17,404.21)(19.000,-78.209){2}{\rule{0.400pt}{0.913pt}}
\put(683.0,408.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(818.58,326.00)(0.496,7.503){37}{\rule{0.119pt}{6.000pt}}
\multiput(817.17,326.00)(20.000,282.547){2}{\rule{0.400pt}{3.000pt}}
\put(760.0,326.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(896.58,586.68)(0.495,-10.402){35}{\rule{0.119pt}{8.268pt}}
\multiput(895.17,603.84)(19.000,-370.838){2}{\rule{0.400pt}{4.134pt}}
\put(838.0,621.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(973.58,233.00)(0.495,4.685){35}{\rule{0.119pt}{3.784pt}}
\multiput(972.17,233.00)(19.000,167.146){2}{\rule{0.400pt}{1.892pt}}
\put(915.0,233.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1050.58,408.00)(0.495,3.343){35}{\rule{0.119pt}{2.732pt}}
\multiput(1049.17,408.00)(19.000,119.330){2}{\rule{0.400pt}{1.366pt}}
\put(992.0,408.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1127.58,533.00)(0.495,0.874){35}{\rule{0.119pt}{0.795pt}}
\multiput(1126.17,533.00)(19.000,31.350){2}{\rule{0.400pt}{0.397pt}}
\put(1069.0,533.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1166.58,562.70)(0.495,-0.874){35}{\rule{0.119pt}{0.795pt}}
\multiput(1165.17,564.35)(19.000,-31.350){2}{\rule{0.400pt}{0.397pt}}
\put(1146.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1204.58,533.00)(0.496,6.535){37}{\rule{0.119pt}{5.240pt}}
\multiput(1203.17,533.00)(20.000,246.124){2}{\rule{0.400pt}{2.620pt}}
\put(1185.0,533.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1282.58,786.18)(0.495,-1.035){35}{\rule{0.119pt}{0.921pt}}
\multiput(1281.17,788.09)(19.000,-37.088){2}{\rule{0.400pt}{0.461pt}}
\put(1224.0,790.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1339.58,725.26)(0.496,-7.757){37}{\rule{0.119pt}{6.200pt}}
\multiput(1338.17,738.13)(20.000,-292.132){2}{\rule{0.400pt}{3.100pt}}
\multiput(1359.58,442.26)(0.495,-1.008){35}{\rule{0.119pt}{0.900pt}}
\multiput(1358.17,444.13)(19.000,-36.132){2}{\rule{0.400pt}{0.450pt}}
\put(1301.0,751.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1229,222){\circle{12}}
\put(220,369){\circle{12}}
\put(239,369){\circle{12}}
\put(259,369){\circle{12}}
\put(278,369){\circle{12}}
\put(297,173){\circle{12}}
\put(317,173){\circle{12}}
\put(336,255){\circle{12}}
\put(355,255){\circle{12}}
\put(374,255){\circle{12}}
\put(394,255){\circle{12}}
\put(413,293){\circle{12}}
\put(432,293){\circle{12}}
\put(452,440){\circle{12}}
\put(471,440){\circle{12}}
\put(490,348){\circle{12}}
\put(510,348){\circle{12}}
\put(529,610){\circle{12}}
\put(548,610){\circle{12}}
\put(567,440){\circle{12}}
\put(587,440){\circle{12}}
\put(606,571){\circle{12}}
\put(625,571){\circle{12}}
\put(645,479){\circle{12}}
\put(664,479){\circle{12}}
\put(683,408){\circle{12}}
\put(703,408){\circle{12}}
\put(722,408){\circle{12}}
\put(741,408){\circle{12}}
\put(760,326){\circle{12}}
\put(780,326){\circle{12}}
\put(799,326){\circle{12}}
\put(818,326){\circle{12}}
\put(838,621){\circle{12}}
\put(857,621){\circle{12}}
\put(876,621){\circle{12}}
\put(896,621){\circle{12}}
\put(915,233){\circle{12}}
\put(934,233){\circle{12}}
\put(953,233){\circle{12}}
\put(973,233){\circle{12}}
\put(992,408){\circle{12}}
\put(1011,408){\circle{12}}
\put(1031,408){\circle{12}}
\put(1050,408){\circle{12}}
\put(1069,533){\circle{12}}
\put(1089,533){\circle{12}}
\put(1108,533){\circle{12}}
\put(1127,533){\circle{12}}
\put(1146,566){\circle{12}}
\put(1166,566){\circle{12}}
\put(1185,533){\circle{12}}
\put(1204,533){\circle{12}}
\put(1224,790){\circle{12}}
\put(1243,790){\circle{12}}
\put(1262,790){\circle{12}}
\put(1282,790){\circle{12}}
\put(1301,751){\circle{12}}
\put(1320,751){\circle{12}}
\put(1339,751){\circle{12}}
\put(1359,446){\circle{12}}
\put(1378,408){\circle{12}}
\put(1397,408){\circle{12}}
\put(1417,408){\circle{12}}
\put(1436,408){\circle{12}}
\put(1378.0,408.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1185,177){\makebox(0,0)[r]{$P^{\beta}_{6}$}}
\put(1229,177){\circle*{12}}
\put(220,451){\circle*{12}}
\put(239,451){\circle*{12}}
\put(259,451){\circle*{12}}
\put(278,451){\circle*{12}}
\put(297,206){\circle*{12}}
\put(317,206){\circle*{12}}
\put(336,206){\circle*{12}}
\put(355,206){\circle*{12}}
\put(374,255){\circle*{12}}
\put(394,255){\circle*{12}}
\put(413,255){\circle*{12}}
\put(432,255){\circle*{12}}
\put(452,413){\circle*{12}}
\put(471,413){\circle*{12}}
\put(490,413){\circle*{12}}
\put(510,413){\circle*{12}}
\put(529,462){\circle*{12}}
\put(548,462){\circle*{12}}
\put(567,462){\circle*{12}}
\put(587,462){\circle*{12}}
\put(606,500){\circle*{12}}
\put(625,500){\circle*{12}}
\put(645,500){\circle*{12}}
\put(664,500){\circle*{12}}
\put(683,391){\circle*{12}}
\put(703,391){\circle*{12}}
\put(722,391){\circle*{12}}
\put(741,391){\circle*{12}}
\put(760,277){\circle*{12}}
\put(780,277){\circle*{12}}
\put(799,277){\circle*{12}}
\put(818,277){\circle*{12}}
\put(838,610){\circle*{12}}
\put(857,610){\circle*{12}}
\put(876,610){\circle*{12}}
\put(896,610){\circle*{12}}
\put(915,277){\circle*{12}}
\put(934,277){\circle*{12}}
\put(953,277){\circle*{12}}
\put(973,277){\circle*{12}}
\put(992,451){\circle*{12}}
\put(1011,451){\circle*{12}}
\put(1031,451){\circle*{12}}
\put(1050,451){\circle*{12}}
\put(1069,490){\circle*{12}}
\put(1089,490){\circle*{12}}
\put(1108,490){\circle*{12}}
\put(1127,490){\circle*{12}}
\put(1146,539){\circle*{12}}
\put(1166,539){\circle*{12}}
\put(1185,539){\circle*{12}}
\put(1204,539){\circle*{12}}
\put(1224,697){\circle*{12}}
\put(1243,697){\circle*{12}}
\put(1262,697){\circle*{12}}
\put(1282,697){\circle*{12}}
\put(1301,746){\circle*{12}}
\put(1320,746){\circle*{12}}
\put(1339,746){\circle*{12}}
\put(1359,746){\circle*{12}}
\put(1378,500){\circle*{12}}
\put(1397,500){\circle*{12}}
\put(1417,500){\circle*{12}}
\put(1436,500){\circle*{12}}
\end{picture}


==> biosys-fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){$8$}}
\put(374.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,68){\makebox(0,0){$16$}}
\put(529.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,68){\makebox(0,0){$24$}}
\put(683.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,68){\makebox(0,0){$32$}}
\put(838.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(992,68){\makebox(0,0){$40$}}
\put(992.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,68){\makebox(0,0){$48$}}
\put(1146.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$56$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$R_{f}$}}
\put(828,23){\makebox(0,0){Siemion codon number k}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1185,209){\makebox(0,0)[r]{$R_{f}$}}
\put(1207.0,209.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,801){\usebox{\plotpoint}}
\multiput(278.58,793.86)(0.495,-2.055){35}{\rule{0.119pt}{1.721pt}}
\multiput(277.17,797.43)(19.000,-73.428){2}{\rule{0.400pt}{0.861pt}}
\put(220.0,801.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(317.58,724.00)(0.495,0.766){35}{\rule{0.119pt}{0.711pt}}
\multiput(316.17,724.00)(19.000,27.525){2}{\rule{0.400pt}{0.355pt}}
\put(297.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(355.00,753.58)(0.498,0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(355.00,752.17)(17.962,19.000){2}{\rule{0.250pt}{0.400pt}}
\put(336.0,753.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(394.58,772.00)(0.495,2.028){35}{\rule{0.119pt}{1.700pt}}
\multiput(393.17,772.00)(19.000,72.472){2}{\rule{0.400pt}{0.850pt}}
\put(374.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(432.58,835.71)(0.496,-3.631){37}{\rule{0.119pt}{2.960pt}}
\multiput(431.17,841.86)(20.000,-136.856){2}{\rule{0.400pt}{1.480pt}}
\put(413.0,848.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(471.00,705.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(471.00,704.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\put(452.0,705.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(510.58,686.18)(0.495,-8.711){35}{\rule{0.119pt}{6.942pt}}
\multiput(509.17,700.59)(19.000,-310.591){2}{\rule{0.400pt}{3.471pt}}
\put(490.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(548.58,390.00)(0.495,8.443){35}{\rule{0.119pt}{6.732pt}}
\multiput(547.17,390.00)(19.000,301.028){2}{\rule{0.400pt}{3.366pt}}
\put(529.0,390.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(587.58,652.85)(0.495,-15.878){35}{\rule{0.119pt}{12.563pt}}
\multiput(586.17,678.92)(19.000,-565.925){2}{\rule{0.400pt}{6.282pt}}
\put(567.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(625.58,113.00)(0.496,15.806){37}{\rule{0.119pt}{12.520pt}}
\multiput(624.17,113.00)(20.000,595.014){2}{\rule{0.400pt}{6.260pt}}
\put(606.0,113.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(664.58,734.00)(0.495,2.806){35}{\rule{0.119pt}{2.311pt}}
\multiput(663.17,734.00)(19.000,100.204){2}{\rule{0.400pt}{1.155pt}}
\put(645.0,734.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(741.58,832.73)(0.495,-1.786){35}{\rule{0.119pt}{1.511pt}}
\multiput(740.17,835.86)(19.000,-63.865){2}{\rule{0.400pt}{0.755pt}}
\put(683.0,839.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(818.58,772.00)(0.496,0.727){37}{\rule{0.119pt}{0.680pt}}
\multiput(817.17,772.00)(20.000,27.589){2}{\rule{0.400pt}{0.340pt}}
\put(760.0,772.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(896.58,792.20)(0.495,-2.565){35}{\rule{0.119pt}{2.121pt}}
\multiput(895.17,796.60)(19.000,-91.598){2}{\rule{0.400pt}{1.061pt}}
\put(838.0,801.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(973.58,705.00)(0.495,1.518){35}{\rule{0.119pt}{1.300pt}}
\multiput(972.17,705.00)(19.000,54.302){2}{\rule{0.400pt}{0.650pt}}
\put(915.0,705.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1050.58,749.09)(0.495,-3.826){35}{\rule{0.119pt}{3.111pt}}
\multiput(1049.17,755.54)(19.000,-136.544){2}{\rule{0.400pt}{1.555pt}}
\put(992.0,762.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1127.58,601.11)(0.495,-5.356){35}{\rule{0.119pt}{4.311pt}}
\multiput(1126.17,610.05)(19.000,-191.053){2}{\rule{0.400pt}{2.155pt}}
\put(1069.0,619.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1166.58,419.00)(0.495,5.356){35}{\rule{0.119pt}{4.311pt}}
\multiput(1165.17,419.00)(19.000,191.053){2}{\rule{0.400pt}{2.155pt}}
\put(1146.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1204.58,619.00)(0.496,2.918){37}{\rule{0.119pt}{2.400pt}}
\multiput(1203.17,619.00)(20.000,110.019){2}{\rule{0.400pt}{1.200pt}}
\put(1185.0,619.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1282.58,726.07)(0.495,-2.296){35}{\rule{0.119pt}{1.911pt}}
\multiput(1281.17,730.03)(19.000,-82.035){2}{\rule{0.400pt}{0.955pt}}
\put(1224.0,734.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\multiput(1339.00,646.92)(0.525,-0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(1339.00,647.17)(18.919,-19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(1359.58,629.00)(0.495,3.558){35}{\rule{0.119pt}{2.900pt}}
\multiput(1358.17,629.00)(19.000,126.981){2}{\rule{0.400pt}{1.450pt}}
\put(1301.0,648.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(1397.58,762.00)(0.496,1.950){37}{\rule{0.119pt}{1.640pt}}
\multiput(1396.17,762.00)(20.000,73.596){2}{\rule{0.400pt}{0.820pt}}
\put(1378.0,762.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1229,209){\circle{12}}
\put(220,801){\circle{12}}
\put(239,801){\circle{12}}
\put(259,801){\circle{12}}
\put(278,801){\circle{12}}
\put(297,724){\circle{12}}
\put(317,724){\circle{12}}
\put(336,753){\circle{12}}
\put(355,753){\circle{12}}
\put(374,772){\circle{12}}
\put(394,772){\circle{12}}
\put(413,848){\circle{12}}
\put(432,848){\circle{12}}
\put(452,705){\circle{12}}
\put(471,705){\circle{12}}
\put(490,715){\circle{12}}
\put(510,715){\circle{12}}
\put(529,390){\circle{12}}
\put(548,390){\circle{12}}
\put(567,705){\circle{12}}
\put(587,705){\circle{12}}
\put(606,113){\circle{12}}
\put(625,113){\circle{12}}
\put(645,734){\circle{12}}
\put(664,734){\circle{12}}
\put(683,839){\circle{12}}
\put(703,839){\circle{12}}
\put(722,839){\circle{12}}
\put(741,839){\circle{12}}
\put(760,772){\circle{12}}
\put(780,772){\circle{12}}
\put(799,772){\circle{12}}
\put(818,772){\circle{12}}
\put(838,801){\circle{12}}
\put(857,801){\circle{12}}
\put(876,801){\circle{12}}
\put(896,801){\circle{12}}
\put(915,705){\circle{12}}
\put(934,705){\circle{12}}
\put(953,705){\circle{12}}
\put(973,705){\circle{12}}
\put(992,762){\circle{12}}
\put(1011,762){\circle{12}}
\put(1031,762){\circle{12}}
\put(1050,762){\circle{12}}
\put(1069,619){\circle{12}}
\put(1089,619){\circle{12}}
\put(1108,619){\circle{12}}
\put(1127,619){\circle{12}}
\put(1146,419){\circle{12}}
\put(1166,419){\circle{12}}
\put(1185,619){\circle{12}}
\put(1204,619){\circle{12}}
\put(1224,734){\circle{12}}
\put(1243,734){\circle{12}}
\put(1262,734){\circle{12}}
\put(1282,734){\circle{12}}
\put(1301,648){\circle{12}}
\put(1320,648){\circle{12}}
\put(1339,648){\circle{12}}
\put(1359,629){\circle{12}}
\put(1378,762){\circle{12}}
\put(1397,762){\circle{12}}
\put(1417,839){\circle{12}}
\put(1436,839){\circle{12}}
\put(1417.0,839.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1185,164){\makebox(0,0)[r]{$R_{f6}$}}
\put(1229,164){\circle*{12}}
\put(220,681){\circle*{12}}
\put(239,681){\circle*{12}}
\put(259,639){\circle*{12}}
\put(278,639){\circle*{12}}
\put(297,782){\circle*{12}}
\put(317,782){\circle*{12}}
\put(336,694){\circle*{12}}
\put(355,694){\circle*{12}}
\put(374,694){\circle*{12}}
\put(394,694){\circle*{12}}
\put(413,782){\circle*{12}}
\put(432,782){\circle*{12}}
\put(452,782){\circle*{12}}
\put(471,782){\circle*{12}}
\put(490,694){\circle*{12}}
\put(510,694){\circle*{12}}
\put(529,694){\circle*{12}}
\put(548,694){\circle*{12}}
\put(567,782){\circle*{12}}
\put(587,782){\circle*{12}}
\put(606,639){\circle*{12}}
\put(625,639){\circle*{12}}
\put(645,681){\circle*{12}}
\put(664,681){\circle*{12}}
\put(683,764){\circle*{12}}
\put(703,764){\circle*{12}}
\put(722,722){\circle*{12}}
\put(741,722){\circle*{12}}
\put(760,722){\circle*{12}}
\put(780,722){\circle*{12}}
\put(799,764){\circle*{12}}
\put(818,764){\circle*{12}}
\put(838,764){\circle*{12}}
\put(857,764){\circle*{12}}
\put(876,722){\circle*{12}}
\put(896,722){\circle*{12}}
\put(915,722){\circle*{12}}
\put(934,722){\circle*{12}}
\put(953,764){\circle*{12}}
\put(973,764){\circle*{12}}
\put(992,681){\circle*{12}}
\put(1011,681){\circle*{12}}
\put(1031,639){\circle*{12}}
\put(1050,639){\circle*{12}}
\put(1069,644){\circle*{12}}
\put(1089,644){\circle*{12}}
\put(1108,686){\circle*{12}}
\put(1127,686){\circle*{12}}
\put(1146,686){\circle*{12}}
\put(1166,686){\circle*{12}}
\put(1185,644){\circle*{12}}
\put(1204,644){\circle*{12}}
\put(1224,644){\circle*{12}}
\put(1243,644){\circle*{12}}
\put(1262,686){\circle*{12}}
\put(1282,686){\circle*{12}}
\put(1301,686){\circle*{12}}
\put(1320,686){\circle*{12}}
\put(1339,644){\circle*{12}}
\put(1359,644){\circle*{12}}
\put(1378,639){\circle*{12}}
\put(1397,639){\circle*{12}}
\put(1417,681){\circle*{12}}
\put(1436,681){\circle*{12}}
\end{picture}

